A Survey on Recent Advances in Transport Layer Protocols

Over the years, the Internet has been enriched with new available communication technologies, for both fixed and mobile networks and devices, exhibiting an impressive growth in terms of performance, with steadily increasing available data rates. The Internet research community has kept trying to evolve the transport layer protocols to match the capabilities of modern networks, in order to fully reap the benefits of the new communication technologies. This paper surveys the main novelties related to transport protocols that have been recently proposed, identifying three main research trends: (i) the evolution of congestion control algorithms, to target optimal performance in challenging scenarios, possibly with the application of machine learning techniques; (ii) the proposal of brand new transport protocols, alternative to TCP and implemented in the user-space; and (iii) the introduction of multi-path capabilities at the transport layer.

==> img/cubic.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-0.01,
xmax=1,
ticks=none,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Time since last packet loss},
ylabel near ticks,
ymin=-1.5,
ymax=1.5,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={CWND},
axis background/.style={fill=white},
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\scriptsize, at={(0.95,0.05)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=cyan, line width=0.8pt]
  table[row sep=crcr]{%
  -0.01 0\\
0.000100000000000000	-1.00481636742107\\
0.00110000000000000	-0.998798317773318\\
0.00210000000000000	-0.992804345107380\\
0.00310000000000000	-0.986834401163119\\
0.00410000000000000	-0.980888437680401\\
0.00510000000000000	-0.974966406399089\\
0.00610000000000000	-0.969068259059046\\
0.00710000000000000	-0.963193947400138\\
0.00810000000000000	-0.957343423162229\\
0.00910000000000000	-0.951516638085182\\
0.0101000000000000	-0.945713543908862\\
0.0111000000000000	-0.939934092373132\\
0.0121000000000000	-0.934178235217857\\
0.0131000000000000	-0.928445924182901\\
0.0141000000000000	-0.922737111008127\\
0.0151000000000000	-0.917051747433401\\
0.0161000000000000	-0.911389785198585\\
0.0171000000000000	-0.905751176043544\\
0.0181000000000000	-0.900135871708143\\
0.0191000000000000	-0.894543823932245\\
0.0201000000000000	-0.888974984455714\\
0.0211000000000000	-0.883429305018414\\
0.0221000000000000	-0.877906737360210\\
0.0231000000000000	-0.872407233220965\\
0.0241000000000000	-0.866930744340544\\
0.0251000000000000	-0.861477222458810\\
0.0261000000000000	-0.856046619315628\\
0.0271000000000000	-0.850638886650862\\
0.0281000000000000	-0.845253976204376\\
0.0291000000000000	-0.839891839716033\\
0.0301000000000000	-0.834552428925699\\
0.0311000000000000	-0.829235695573237\\
0.0321000000000000	-0.823941591398510\\
0.0331000000000000	-0.818670068141384\\
0.0341000000000000	-0.813421077541723\\
0.0351000000000000	-0.808194571339390\\
0.0361000000000000	-0.802990501274249\\
0.0371000000000000	-0.797808819086164\\
0.0381000000000000	-0.792649476515001\\
0.0391000000000000	-0.787512425300622\\
0.0401000000000000	-0.782397617182891\\
0.0411000000000000	-0.777305003901673\\
0.0421000000000000	-0.772234537196833\\
0.0431000000000000	-0.767186168808233\\
0.0441000000000000	-0.762159850475738\\
0.0451000000000000	-0.757155533939213\\
0.0461000000000000	-0.752173170938520\\
0.0471000000000000	-0.747212713213525\\
0.0481000000000000	-0.742274112504091\\
0.0491000000000000	-0.737357320550082\\
0.0501000000000000	-0.732462289091363\\
0.0511000000000000	-0.727588969867797\\
0.0521000000000000	-0.722737314619250\\
0.0531000000000000	-0.717907275085583\\
0.0541000000000000	-0.713098803006663\\
0.0551000000000000	-0.708311850122352\\
0.0561000000000000	-0.703546368172515\\
0.0571000000000000	-0.698802308897016\\
0.0581000000000000	-0.694079624035719\\
0.0591000000000000	-0.689378265328489\\
0.0601000000000000	-0.684698184515188\\
0.0611000000000000	-0.680039333335682\\
0.0621000000000000	-0.675401663529834\\
0.0631000000000000	-0.670785126837508\\
0.0641000000000000	-0.666189674998569\\
0.0651000000000000	-0.661615259752881\\
0.0661000000000000	-0.657061832840307\\
0.0671000000000000	-0.652529346000711\\
0.0681000000000000	-0.648017750973959\\
0.0691000000000000	-0.643526999499914\\
0.0701000000000000	-0.639057043318439\\
0.0711000000000000	-0.634607834169399\\
0.0721000000000000	-0.630179323792659\\
0.0731000000000000	-0.625771463928081\\
0.0741000000000000	-0.621384206315531\\
0.0751000000000000	-0.617017502694872\\
0.0761000000000000	-0.612671304805968\\
0.0771000000000000	-0.608345564388684\\
0.0781000000000000	-0.604040233182883\\
0.0791000000000000	-0.599755262928430\\
0.0801000000000000	-0.595490605365189\\
0.0811000000000000	-0.591246212233023\\
0.0821000000000000	-0.587022035271797\\
0.0831000000000000	-0.582818026221375\\
0.0841000000000000	-0.578634136821621\\
0.0851000000000000	-0.574470318812399\\
0.0861000000000000	-0.570326523933573\\
0.0871000000000000	-0.566202703925007\\
0.0881000000000000	-0.562098810526565\\
0.0891000000000000	-0.558014795478112\\
0.0901000000000000	-0.553950610519511\\
0.0911000000000000	-0.549906207390626\\
0.0921000000000000	-0.545881537831322\\
0.0931000000000000	-0.541876553581463\\
0.0941000000000000	-0.537891206380912\\
0.0951000000000000	-0.533925447969534\\
0.0961000000000000	-0.529979230087193\\
0.0971000000000000	-0.526052504473753\\
0.0981000000000000	-0.522145222869077\\
0.0991000000000000	-0.518257337013031\\
0.100100000000000	-0.514388798645478\\
0.101100000000000	-0.510539559506282\\
0.102100000000000	-0.506709571335307\\
0.103100000000000	-0.502898785872418\\
0.104100000000000	-0.499107154857478\\
0.105100000000000	-0.495334630030351\\
0.106100000000000	-0.491581163130902\\
0.107100000000000	-0.487846705898995\\
0.108100000000000	-0.484131210074493\\
0.109100000000000	-0.480434627397262\\
0.110100000000000	-0.476756909607163\\
0.111100000000000	-0.473098008444063\\
0.112100000000000	-0.469457875647825\\
0.113100000000000	-0.465836462958313\\
0.114100000000000	-0.462233722115391\\
0.115100000000000	-0.458649604858923\\
0.116100000000000	-0.455084062928774\\
0.117100000000000	-0.451537048064807\\
0.118100000000000	-0.448008512006886\\
0.119100000000000	-0.444498406494876\\
0.120100000000000	-0.441006683268640\\
0.121100000000000	-0.437533294068043\\
0.122100000000000	-0.434078190632949\\
0.123100000000000	-0.430641324703221\\
0.124100000000000	-0.427222648018725\\
0.125100000000000	-0.423822112319323\\
0.126100000000000	-0.420439669344880\\
0.127100000000000	-0.417075270835261\\
0.128100000000000	-0.413728868530328\\
0.129100000000000	-0.410400414169947\\
0.130100000000000	-0.407089859493981\\
0.131100000000000	-0.403797156242295\\
0.132100000000000	-0.400522256154751\\
0.133100000000000	-0.397265110971216\\
0.134100000000000	-0.394025672431552\\
0.135100000000000	-0.390803892275624\\
0.136100000000000	-0.387599722243295\\
0.137100000000000	-0.384413114074430\\
0.138100000000000	-0.381244019508893\\
0.139100000000000	-0.378092390286548\\
0.140100000000000	-0.374958178147260\\
0.141100000000000	-0.371841334830891\\
0.142100000000000	-0.368741812077306\\
0.143100000000000	-0.365659561626370\\
0.144100000000000	-0.362594535217946\\
0.145100000000000	-0.359546684591898\\
0.146100000000000	-0.356515961488091\\
0.147100000000000	-0.353502317646388\\
0.148100000000000	-0.350505704806654\\
0.149100000000000	-0.347526074708753\\
0.150100000000000	-0.344563379092548\\
0.151100000000000	-0.341617569697905\\
0.152100000000000	-0.338688598264686\\
0.153100000000000	-0.335776416532756\\
0.154100000000000	-0.332880976241979\\
0.155100000000000	-0.330002229132220\\
0.156100000000000	-0.327140126943341\\
0.157100000000000	-0.324294621415208\\
0.158100000000000	-0.321465664287684\\
0.159100000000000	-0.318653207300634\\
0.160100000000000	-0.315857202193921\\
0.161100000000000	-0.313077600707410\\
0.162100000000000	-0.310314354580964\\
0.163100000000000	-0.307567415554448\\
0.164100000000000	-0.304836735367726\\
0.165100000000000	-0.302122265760661\\
0.166100000000000	-0.299423958473119\\
0.167100000000000	-0.296741765244962\\
0.168100000000000	-0.294075637816056\\
0.169100000000000	-0.291425527926264\\
0.170100000000000	-0.288791387315450\\
0.171100000000000	-0.286173167723478\\
0.172100000000000	-0.283570820890213\\
0.173100000000000	-0.280984298555518\\
0.174100000000000	-0.278413552459258\\
0.175100000000000	-0.275858534341296\\
0.176100000000000	-0.273319195941497\\
0.177100000000000	-0.270795488999725\\
0.178100000000000	-0.268287365255843\\
0.179100000000000	-0.265794776449716\\
0.180100000000000	-0.263317674321209\\
0.181100000000000	-0.260856010610184\\
0.182100000000000	-0.258409737056506\\
0.183100000000000	-0.255978805400040\\
0.184100000000000	-0.253563167380649\\
0.185100000000000	-0.251162774738197\\
0.186100000000000	-0.248777579212548\\
0.187100000000000	-0.246407532543568\\
0.188100000000000	-0.244052586471118\\
0.189100000000000	-0.241712692735064\\
0.190100000000000	-0.239387803075270\\
0.191100000000000	-0.237077869231600\\
0.192100000000000	-0.234782842943917\\
0.193100000000000	-0.232502675952086\\
0.194100000000000	-0.230237319995972\\
0.195100000000000	-0.227986726815437\\
0.196100000000000	-0.225750848150347\\
0.197100000000000	-0.223529635740564\\
0.198100000000000	-0.221323041325954\\
0.199100000000000	-0.219131016646381\\
0.200100000000000	-0.216953513441707\\
0.201100000000000	-0.214790483451798\\
0.202100000000000	-0.212641878416518\\
0.203100000000000	-0.210507650075731\\
0.204100000000000	-0.208387750169300\\
0.205100000000000	-0.206282130437090\\
0.206100000000000	-0.204190742618964\\
0.207100000000000	-0.202113538454788\\
0.208100000000000	-0.200050469684425\\
0.209100000000000	-0.198001488047738\\
0.210100000000000	-0.195966545284593\\
0.211100000000000	-0.193945593134853\\
0.212100000000000	-0.191938583338383\\
0.213100000000000	-0.189945467635046\\
0.214100000000000	-0.187966197764706\\
0.215100000000000	-0.186000725467228\\
0.216100000000000	-0.184049002482475\\
0.217100000000000	-0.182110980550312\\
0.218100000000000	-0.180186611410603\\
0.219100000000000	-0.178275846803211\\
0.220100000000000	-0.176378638468001\\
0.221100000000000	-0.174494938144838\\
0.222100000000000	-0.172624697573584\\
0.223100000000000	-0.170767868494104\\
0.224100000000000	-0.168924402646263\\
0.225100000000000	-0.167094251769924\\
0.226100000000000	-0.165277367604951\\
0.227100000000000	-0.163473701891209\\
0.228100000000000	-0.161683206368561\\
0.229100000000000	-0.159905832776871\\
0.230100000000000	-0.158141532856004\\
0.231100000000000	-0.156390258345824\\
0.232100000000000	-0.154651960986195\\
0.233100000000000	-0.152926592516980\\
0.234100000000000	-0.151214104678044\\
0.235100000000000	-0.149514449209252\\
0.236100000000000	-0.147827577850466\\
0.237100000000000	-0.146153442341552\\
0.238100000000000	-0.144491994422372\\
0.239100000000000	-0.142843185832792\\
0.240100000000000	-0.141206968312675\\
0.241100000000000	-0.139583293601886\\
0.242100000000000	-0.137972113440288\\
0.243100000000000	-0.136373379567746\\
0.244100000000000	-0.134787043724123\\
0.245100000000000	-0.133213057649284\\
0.246100000000000	-0.131651373083093\\
0.247100000000000	-0.130101941765414\\
0.248100000000000	-0.128564715436110\\
0.249100000000000	-0.127039645835047\\
0.250100000000000	-0.125526684702088\\
0.251100000000000	-0.124025783777096\\
0.252100000000000	-0.122536894799937\\
0.253100000000000	-0.121059969510475\\
0.254100000000000	-0.119594959648572\\
0.255100000000000	-0.118141816954094\\
0.256100000000000	-0.116700493166905\\
0.257100000000000	-0.115270940026868\\
0.258100000000000	-0.113853109273848\\
0.259100000000000	-0.112446952647708\\
0.260100000000000	-0.111052421888314\\
0.261100000000000	-0.109669468735528\\
0.262100000000000	-0.108298044929215\\
0.263100000000000	-0.106938102209239\\
0.264100000000000	-0.105589592315465\\
0.265100000000000	-0.104252466987755\\
0.266100000000000	-0.102926677965975\\
0.267100000000000	-0.101612176989988\\
0.268100000000000	-0.100308915799658\\
0.269100000000000	-0.0990168461348499\\
0.270100000000000	-0.0977359197354273\\
0.271100000000000	-0.0964660883412542\\
0.272100000000000	-0.0952073036921949\\
0.273100000000000	-0.0939595175281133\\
0.274100000000000	-0.0927226815888734\\
0.275100000000000	-0.0914967476143396\\
0.276100000000000	-0.0902816673443756\\
0.277100000000000	-0.0890773925188457\\
0.278100000000000	-0.0878838748776140\\
0.279100000000000	-0.0867010661605444\\
0.280100000000000	-0.0855289181075011\\
0.281100000000000	-0.0843673824583481\\
0.282100000000000	-0.0832164109529495\\
0.283100000000000	-0.0820759553311694\\
0.284100000000000	-0.0809459673328718\\
0.285100000000000	-0.0798263986979209\\
0.286100000000000	-0.0787172011661807\\
0.287100000000000	-0.0776183264775152\\
0.288100000000000	-0.0765297263717886\\
0.289100000000000	-0.0754513525888649\\
0.290100000000000	-0.0743831568686082\\
0.291100000000000	-0.0733250909508826\\
0.292100000000000	-0.0722771065755521\\
0.293100000000000	-0.0712391554824808\\
0.294100000000000	-0.0702111894115328\\
0.295100000000000	-0.0691931601025722\\
0.296100000000000	-0.0681850192954629\\
0.297100000000000	-0.0671867187300692\\
0.298100000000000	-0.0661982101462550\\
0.299100000000000	-0.0652194452838845\\
0.300100000000000	-0.0642503758828218\\
0.301100000000000	-0.0632909536829308\\
0.302100000000000	-0.0623411304240757\\
0.303100000000000	-0.0614008578461205\\
0.304100000000000	-0.0604700876889294\\
0.305100000000000	-0.0595487716923663\\
0.306100000000000	-0.0586368615962954\\
0.307100000000000	-0.0577343091405807\\
0.308100000000000	-0.0568410660650864\\
0.309100000000000	-0.0559570841096764\\
0.310100000000000	-0.0550823150142148\\
0.311100000000000	-0.0542167105185658\\
0.312100000000000	-0.0533602223625934\\
0.313100000000000	-0.0525128022861617\\
0.314100000000000	-0.0516744020291347\\
0.315100000000000	-0.0508449733313765\\
0.316100000000000	-0.0500244679327512\\
0.317100000000000	-0.0492128375731229\\
0.318100000000000	-0.0484100339923556\\
0.319100000000000	-0.0476160089303134\\
0.320100000000000	-0.0468307141268605\\
0.321100000000000	-0.0460541013218607\\
0.322100000000000	-0.0452861222551783\\
0.323100000000000	-0.0445267286666773\\
0.324100000000000	-0.0437758722962218\\
0.325100000000000	-0.0430335048836758\\
0.326100000000000	-0.0422995781689034\\
0.327100000000000	-0.0415740438917687\\
0.328100000000000	-0.0408568537921358\\
0.329100000000000	-0.0401479596098688\\
0.330100000000000	-0.0394473130848316\\
0.331100000000000	-0.0387548659568885\\
0.332100000000000	-0.0380705699659033\\
0.333100000000000	-0.0373943768517404\\
0.334100000000000	-0.0367262383542636\\
0.335100000000000	-0.0360661062133372\\
0.336100000000000	-0.0354139321688250\\
0.337100000000000	-0.0347696679605913\\
0.338100000000000	-0.0341332653285001\\
0.339100000000000	-0.0335046760124155\\
0.340100000000000	-0.0328838517522015\\
0.341100000000000	-0.0322707442877222\\
0.342100000000000	-0.0316653053588417\\
0.343100000000000	-0.0310674867054241\\
0.344100000000000	-0.0304772400673334\\
0.345100000000000	-0.0298945171844337\\
0.346100000000000	-0.0293192697965891\\
0.347100000000000	-0.0287514496436637\\
0.348100000000000	-0.0281910084655215\\
0.349100000000000	-0.0276378980020266\\
0.350100000000000	-0.0270920699930430\\
0.351100000000000	-0.0265534761784350\\
0.352100000000000	-0.0260220682980664\\
0.353100000000000	-0.0254977980918014\\
0.354100000000000	-0.0249806172995041\\
0.355100000000000	-0.0244704776610386\\
0.356100000000000	-0.0239673309162688\\
0.357100000000000	-0.0234711288050589\\
0.358100000000000	-0.0229818230672730\\
0.359100000000000	-0.0224993654427752\\
0.360100000000000	-0.0220237076714294\\
0.361100000000000	-0.0215548014930998\\
0.362100000000000	-0.0210925986476505\\
0.363100000000000	-0.0206370508749455\\
0.364100000000000	-0.0201881099148489\\
0.365100000000000	-0.0197457275072247\\
0.366100000000000	-0.0193098553919371\\
0.367100000000000	-0.0188804453088501\\
0.368100000000000	-0.0184574489978278\\
0.369100000000000	-0.0180408181987343\\
0.370100000000000	-0.0176305046514336\\
0.371100000000000	-0.0172264600957898\\
0.372100000000000	-0.0168286362716670\\
0.373100000000000	-0.0164369849189293\\
0.374100000000000	-0.0160514577774407\\
0.375100000000000	-0.0156720065870653\\
0.376100000000000	-0.0152985830876671\\
0.377100000000000	-0.0149311390191103\\
0.378100000000000	-0.0145696261212589\\
0.379100000000000	-0.0142139961339771\\
0.380100000000000	-0.0138642007971288\\
0.381100000000000	-0.0135201918505781\\
0.382100000000000	-0.0131819210341891\\
0.383100000000000	-0.0128493400878259\\
0.384100000000000	-0.0125224007513526\\
0.385100000000000	-0.0122010547646333\\
0.386100000000000	-0.0118852538675319\\
0.387100000000000	-0.0115749497999126\\
0.388100000000000	-0.0112700943016394\\
0.389100000000000	-0.0109706391125765\\
0.390100000000000	-0.0106765359725879\\
0.391100000000000	-0.0103877366215376\\
0.392100000000000	-0.0101041927992898\\
0.393100000000000	-0.00982585624570850\\
0.394100000000000	-0.00955267870065779\\
0.395100000000000	-0.00928461190400176\\
0.396100000000000	-0.00902160759560445\\
0.397100000000000	-0.00876361751532994\\
0.398100000000000	-0.00851059340304232\\
0.399100000000000	-0.00826248699860565\\
0.400100000000000	-0.00801925004188403\\
0.401100000000000	-0.00778083427274150\\
0.402100000000000	-0.00754719143104213\\
0.403100000000000	-0.00731827325665002\\
0.404100000000000	-0.00709403148942922\\
0.405100000000000	-0.00687441786924383\\
0.406100000000000	-0.00665938413595790\\
0.407100000000000	-0.00644888202943550\\
0.408100000000000	-0.00624286328954072\\
0.409100000000000	-0.00604127965613762\\
0.410100000000000	-0.00584408286909029\\
0.411100000000000	-0.00565122466826278\\
0.412100000000000	-0.00546265679351918\\
0.413100000000000	-0.00527833098472355\\
0.414100000000000	-0.00509819898173998\\
0.415100000000000	-0.00492221252443254\\
0.416100000000000	-0.00475032335266529\\
0.417100000000000	-0.00458248320630231\\
0.418100000000000	-0.00441864382520766\\
0.419100000000000	-0.00425875694924544\\
0.420100000000000	-0.00410277431827972\\
0.421100000000000	-0.00395064767217454\\
0.422100000000000	-0.00380232875079401\\
0.423100000000000	-0.00365776929400218\\
0.424100000000000	-0.00351692104166313\\
0.425100000000000	-0.00337973573364095\\
0.426100000000000	-0.00324616510979968\\
0.427100000000000	-0.00311616091000342\\
0.428100000000000	-0.00298967487411623\\
0.429100000000000	-0.00286665874200219\\
0.430100000000000	-0.00274706425352537\\
0.431100000000000	-0.00263084314854984\\
0.432100000000000	-0.00251794716693968\\
0.433100000000000	-0.00240832804855895\\
0.434100000000000	-0.00230193753327174\\
0.435100000000000	-0.00219872736094212\\
0.436100000000000	-0.00209864927143415\\
0.437100000000000	-0.00200165500461191\\
0.438100000000000	-0.00190769630033948\\
0.439100000000000	-0.00181672489848092\\
0.440100000000000	-0.00172869253890032\\
0.441100000000000	-0.00164355096146174\\
0.442100000000000	-0.00156125190602925\\
0.443100000000000	-0.00148174711246693\\
0.444100000000000	-0.00140498832063886\\
0.445100000000000	-0.00133092727040911\\
0.446100000000000	-0.00125951570164174\\
0.447100000000000	-0.00119070535420083\\
0.448100000000000	-0.00112444796795046\\
0.449100000000000	-0.00106069528275470\\
0.450100000000000	-0.000999399038477621\\
0.451100000000000	-0.000940510974983293\\
0.452100000000000	-0.000883982832135792\\
0.453100000000000	-0.000829766349799191\\
0.454100000000000	-0.000777813267837564\\
0.455100000000000	-0.000728075326114987\\
0.456100000000000	-0.000680504264495526\\
0.457100000000000	-0.000635051822843257\\
0.458100000000000	-0.000591669741022254\\
0.459100000000000	-0.000550309758896590\\
0.460100000000000	-0.000510923616330340\\
0.461100000000000	-0.000473463053187572\\
0.462100000000000	-0.000437879809332363\\
0.463100000000000	-0.000404125624628784\\
0.464100000000000	-0.000372152238940909\\
0.465100000000000	-0.000341911392132813\\
0.466100000000000	-0.000313354824068566\\
0.467100000000000	-0.000286434274612241\\
0.468100000000000	-0.000261101483627913\\
0.469100000000000	-0.000237308190979654\\
0.470100000000000	-0.000215006136531539\\
0.471100000000000	-0.000194147060147638\\
0.472100000000000	-0.000174682701692026\\
0.473100000000000	-0.000156564801028775\\
0.474100000000000	-0.000139745098021959\\
0.475100000000000	-0.000124175332535651\\
0.476100000000000	-0.000109807244433923\\
0.477100000000000	-9.65925735808491e-05\\
0.478100000000000	-8.44830598405020e-05\\
0.479100000000000	-7.34304430769548e-05\\
0.480100000000000	-6.33864631542813e-05\\
0.481100000000000	-5.43028599365531e-05\\
0.482100000000000	-4.61313732878441e-05\\
0.483100000000000	-3.88237430722273e-05\\
0.484100000000000	-3.23317091537757e-05\\
0.485100000000000	-2.66070113965628e-05\\
0.486100000000000	-2.16013896646610e-05\\
0.487100000000000	-1.72665838221435e-05\\
0.488100000000000	-1.35543337330836e-05\\
0.489100000000000	-1.04163792615542e-05\\
0.490100000000000	-7.80446027162861e-06\\
0.491100000000000	-5.67031662737953e-06\\
0.492100000000000	-3.96568819288020e-06\\
0.493100000000000	-2.64231483220368e-06\\
0.494100000000000	-1.65193640942305e-06\\
0.495100000000000	-9.46292788611387e-07\\
0.496100000000000	-4.77123833841668e-07\\
0.497100000000000	-1.96169409187011e-07\\
0.498100000000000	-5.51693787204752e-08\\
0.499100000000000	-5.86360651512216e-09\\
0.500100000000000	8.04335598783523e-12\\
0.501100000000000	1.07057068197942e-08\\
0.502100000000000	7.44895198032363e-08\\
0.503100000000000	2.39619618233253e-07\\
0.504100000000000	5.54356138036785e-07\\
0.505100000000000	1.06695921514073e-06\\
0.506100000000000	1.82568898547209e-06\\
0.507100000000000	2.87880558495777e-06\\
0.508100000000000	4.27456914952473e-06\\
0.509100000000000	6.06123981509990e-06\\
0.510100000000000	8.28707771761004e-06\\
0.511100000000000	1.10003429929824e-05\\
0.512100000000000	1.42492957771438e-05\\
0.513100000000000	1.80821962060211e-05\\
0.514100000000000	2.25473044155414e-05\\
0.515100000000000	2.76928805416311e-05\\
0.516100000000000	3.35671847202179e-05\\
0.517100000000000	4.02184770872284e-05\\
0.518100000000000	4.76950177785896e-05\\
0.519100000000000	5.60450669302284e-05\\
0.520100000000000	6.53168846780710e-05\\
0.521100000000000	7.55587311580458e-05\\
0.522100000000000	8.68188665060789e-05\\
0.523100000000000	9.91455508580974e-05\\
0.524100000000000	0.000112587044350028\\
0.525100000000000	0.000127191607117797\\
0.526100000000000	0.000143007499297333\\
0.527100000000000	0.000160082981024562\\
0.528100000000000	0.000178466312435412\\
0.529100000000000	0.000198205753665808\\
0.530100000000000	0.000219349564851676\\
0.531100000000000	0.000241946006128947\\
0.532100000000000	0.000266043337633546\\
0.533100000000000	0.000291689819501399\\
0.534100000000000	0.000318933711868434\\
0.535100000000000	0.000347823274870576\\
0.536100000000000	0.000378406768643755\\
0.537100000000000	0.000410732453323897\\
0.538100000000000	0.000444848589046928\\
0.539100000000000	0.000480803435948775\\
0.540100000000000	0.000518645254165363\\
0.541100000000000	0.000558422303832624\\
0.542100000000000	0.000600182845086482\\
0.543100000000000	0.000643975138062864\\
0.544100000000000	0.000689847442897697\\
0.545100000000000	0.000737848019726905\\
0.546100000000000	0.000788025128686421\\
0.547100000000000	0.000840427029912169\\
0.548100000000000	0.000895101983540076\\
0.549100000000000	0.000952098249706068\\
0.550100000000000	0.00101146408854607\\
0.551100000000000	0.00107324776019601\\
0.552100000000000	0.00113749752479183\\
0.553100000000000	0.00120426164246943\\
0.554100000000000	0.00127358837336475\\
0.555100000000000	0.00134552597761372\\
0.556100000000000	0.00142012271535227\\
0.557100000000000	0.00149742684671632\\
0.558100000000000	0.00157748663184179\\
0.559100000000000	0.00166035033086462\\
0.560100000000000	0.00174606620392073\\
0.561100000000000	0.00183468251114605\\
0.562100000000000	0.00192624751267651\\
0.563100000000000	0.00202080946864803\\
0.564100000000000	0.00211841663919654\\
0.565100000000000	0.00221911728445796\\
0.566100000000000	0.00232295966456824\\
0.567100000000000	0.00242999203966328\\
0.568100000000000	0.00254026266987902\\
0.569100000000000	0.00265381981535138\\
0.570100000000000	0.00277071173621629\\
0.571100000000000	0.00289098669260968\\
0.572100000000000	0.00301469294466748\\
0.573100000000000	0.00314187875252561\\
0.574100000000000	0.00327259237632000\\
0.575100000000000	0.00340688207618657\\
0.576100000000000	0.00354479611226126\\
0.577100000000000	0.00368638274467999\\
0.578100000000000	0.00383169023357868\\
0.579100000000000	0.00398076683909327\\
0.580100000000000	0.00413366082135967\\
0.581100000000000	0.00429042044051383\\
0.582100000000000	0.00445109395669167\\
0.583100000000000	0.00461572963002910\\
0.584100000000000	0.00478437572066207\\
0.585100000000000	0.00495708048872647\\
0.586100000000000	0.00513389219435827\\
0.587100000000000	0.00531485909769338\\
0.588100000000000	0.00550002945886773\\
0.589100000000000	0.00568945153801724\\
0.590100000000000	0.00588317359527783\\
0.591100000000000	0.00608124389078545\\
0.592100000000000	0.00628371068467601\\
0.593100000000000	0.00649062223708544\\
0.594100000000000	0.00670202680814967\\
0.595100000000000	0.00691797265800461\\
0.596100000000000	0.00713850804678622\\
0.597100000000000	0.00736368123463041\\
0.598100000000000	0.00759354048167310\\
0.599100000000000	0.00782813404805022\\
0.600100000000000	0.00806751019389769\\
0.601100000000000	0.00831171717935146\\
0.602100000000000	0.00856080326454744\\
0.603100000000000	0.00881481670962157\\
0.604100000000000	0.00907380577470976\\
0.605100000000000	0.00933781871994793\\
0.606100000000000	0.00960690380547203\\
0.607100000000000	0.00988110929141799\\
0.608100000000000	0.0101604834379217\\
0.609100000000000	0.0104450745051192\\
0.610100000000000	0.0107349307531462\\
0.611100000000000	0.0110301004421388\\
0.612100000000000	0.0113306318322329\\
0.613100000000000	0.0116365731835644\\
0.614100000000000	0.0119479727562693\\
0.615100000000000	0.0122648788104834\\
0.616100000000000	0.0125873396063427\\
0.617100000000000	0.0129154034039831\\
0.618100000000000	0.0132491184635405\\
0.619100000000000	0.0135885330451510\\
0.620100000000000	0.0139336954089503\\
0.621100000000000	0.0142846538150744\\
0.622100000000000	0.0146414565236593\\
0.623100000000000	0.0150041517948409\\
0.624100000000000	0.0153727878887551\\
0.625100000000000	0.0157474130655379\\
0.626100000000000	0.0161280755853250\\
0.627100000000000	0.0165148237082526\\
0.628100000000000	0.0169077056944565\\
0.629100000000000	0.0173067698040726\\
0.630100000000000	0.0177120642972369\\
0.631100000000000	0.0181236374340853\\
0.632100000000000	0.0185415374747537\\
0.633100000000000	0.0189658126793780\\
0.634100000000000	0.0193965113080943\\
0.635100000000000	0.0198336816210383\\
0.636100000000000	0.0202773718783461\\
0.637100000000000	0.0207276303401535\\
0.638100000000000	0.0211845052665965\\
0.639100000000000	0.0216480449178110\\
0.640100000000000	0.0221182975539330\\
0.641100000000000	0.0225953114350983\\
0.642100000000000	0.0230791348214429\\
0.643100000000000	0.0235698159731027\\
0.644100000000000	0.0240674031502137\\
0.645100000000000	0.0245719446129118\\
0.646100000000000	0.0250834886213328\\
0.647100000000000	0.0256020834356127\\
0.648100000000000	0.0261277773158875\\
0.649100000000000	0.0266606185222931\\
0.650100000000000	0.0272006553149655\\
0.651100000000000	0.0277479359540404\\
0.652100000000000	0.0283025086996538\\
0.653100000000000	0.0288644218119418\\
0.654100000000000	0.0294337235510402\\
0.655100000000000	0.0300104621770850\\
0.656100000000000	0.0305946859502120\\
0.657100000000000	0.0311864431305571\\
0.658100000000000	0.0317857819782564\\
0.659100000000000	0.0323927507534459\\
0.660100000000000	0.0330073977162613\\
0.661100000000000	0.0336297711268385\\
0.662100000000000	0.0342599192453135\\
0.663100000000000	0.0348978903318223\\
0.664100000000000	0.0355437326465009\\
0.665100000000000	0.0361974944494851\\
0.666100000000000	0.0368592240009107\\
0.667100000000000	0.0375289695609138\\
0.668100000000000	0.0382067793896303\\
0.669100000000000	0.0388927017471962\\
0.670100000000000	0.0395867848937473\\
0.671100000000000	0.0402890770894195\\
0.672100000000000	0.0409996265943488\\
0.673100000000000	0.0417184816686712\\
0.674100000000000	0.0424456905725226\\
0.675100000000000	0.0431813015660389\\
0.676100000000000	0.0439253629093558\\
0.677100000000000	0.0446779228626096\\
0.678100000000000	0.0454390296859359\\
0.679100000000000	0.0462087316394710\\
0.680100000000000	0.0469870769833505\\
0.681100000000000	0.0477741139777105\\
0.682100000000000	0.0485698908826868\\
0.683100000000000	0.0493744559584153\\
0.684100000000000	0.0501878574650323\\
0.685100000000000	0.0510101436626732\\
0.686100000000000	0.0518413628114743\\
0.687100000000000	0.0526815631715714\\
0.688100000000000	0.0535307930031003\\
0.689100000000000	0.0543891005661973\\
0.690100000000000	0.0552565341209979\\
0.691100000000000	0.0561331419276383\\
0.692100000000000	0.0570189722462542\\
0.693100000000000	0.0579140733369817\\
0.694100000000000	0.0588184934599569\\
0.695100000000000	0.0597322808753153\\
0.696100000000000	0.0606554838431932\\
0.697100000000000	0.0615881506237262\\
0.698100000000000	0.0625303294770504\\
0.699100000000000	0.0634820686633019\\
0.700100000000000	0.0644434164426163\\
0.701100000000000	0.0654144210751299\\
0.702100000000000	0.0663951308209781\\
0.703100000000000	0.0673855939402973\\
0.704100000000000	0.0683858586932233\\
0.705100000000000	0.0693959733398919\\
0.706100000000000	0.0704159861404392\\
0.707100000000000	0.0714459453550010\\
0.708100000000000	0.0724858992437131\\
0.709100000000000	0.0735358960667119\\
0.710100000000000	0.0745959840841328\\
0.711100000000000	0.0756662115561121\\
0.712100000000000	0.0767466267427855\\
0.713100000000000	0.0778372779042889\\
0.714100000000000	0.0789382133007585\\
0.715100000000000	0.0800494811923300\\
0.716100000000000	0.0811711298391395\\
0.717100000000000	0.0823032075013226\\
0.718100000000000	0.0834457624390154\\
0.719100000000000	0.0845988429123541\\
0.720100000000000	0.0857624971814743\\
0.721100000000000	0.0869367735065121\\
0.722100000000000	0.0881217201476031\\
0.723100000000000	0.0893173853648836\\
0.724100000000000	0.0905238174184895\\
0.725100000000000	0.0917410645685565\\
0.726100000000000	0.0929691750752208\\
0.727100000000000	0.0942081971986180\\
0.728100000000000	0.0954581791988843\\
0.729100000000000	0.0967191693361556\\
0.730100000000000	0.0979912158705676\\
0.731100000000000	0.0992743670622566\\
0.732100000000000	0.100568671171358\\
0.733100000000000	0.101874176458008\\
0.734100000000000	0.103190931182343\\
0.735100000000000	0.104518983604498\\
0.736100000000000	0.105858381984610\\
0.737100000000000	0.107209174582814\\
0.738100000000000	0.108571409659246\\
0.739100000000000	0.109945135474043\\
0.740100000000000	0.111330400287340\\
0.741100000000000	0.112727252359273\\
0.742100000000000	0.114135739949977\\
0.743100000000000	0.115555911319590\\
0.744100000000000	0.116987814728246\\
0.745100000000000	0.118431498436083\\
0.746100000000000	0.119887010703235\\
0.747100000000000	0.121354399789838\\
0.748100000000000	0.122833713956029\\
0.749100000000000	0.124325001461944\\
0.750100000000000	0.125828310567718\\
0.751100000000000	0.127343689533487\\
0.752100000000000	0.128871186619388\\
0.753100000000000	0.130410850085555\\
0.754100000000000	0.131962728192126\\
0.755100000000000	0.133526869199236\\
0.756100000000000	0.135103321367021\\
0.757100000000000	0.136692132955617\\
0.758100000000000	0.138293352225159\\
0.759100000000000	0.139907027435784\\
0.760100000000000	0.141533206847628\\
0.761100000000000	0.143171938720827\\
0.762100000000000	0.144823271315516\\
0.763100000000000	0.146487252891831\\
0.764100000000000	0.148163931709909\\
0.765100000000000	0.149853356029886\\
0.766100000000000	0.151555574111896\\
0.767100000000000	0.153270634216077\\
0.768100000000000	0.154998584602563\\
0.769100000000000	0.156739473531492\\
0.770100000000000	0.158493349262999\\
0.771100000000000	0.160260260057219\\
0.772100000000000	0.162040254174289\\
0.773100000000000	0.163833379874345\\
0.774100000000000	0.165639685417523\\
0.775100000000000	0.167459219063958\\
0.776100000000000	0.169292029073787\\
0.777100000000000	0.171138163707145\\
0.778100000000000	0.172997671224169\\
0.779100000000000	0.174870599884994\\
0.780100000000000	0.176756997949755\\
0.781100000000000	0.178656913678591\\
0.782100000000000	0.180570395331635\\
0.783100000000000	0.182497491169024\\
0.784100000000000	0.184438249450894\\
0.785100000000000	0.186392718437381\\
0.786100000000000	0.188360946388621\\
0.787100000000000	0.190342981564749\\
0.788100000000000	0.192338872225902\\
0.789100000000000	0.194348666632216\\
0.790100000000000	0.196372413043826\\
0.791100000000000	0.198410159720868\\
0.792100000000000	0.200461954923479\\
0.793100000000000	0.202527846911794\\
0.794100000000000	0.204607883945949\\
0.795100000000000	0.206702114286081\\
0.796100000000000	0.208810586192324\\
0.797100000000000	0.210933347924816\\
0.798100000000000	0.213070447743691\\
0.799100000000000	0.215221933909086\\
0.800100000000000	0.217387854681137\\
0.801100000000000	0.219568258319979\\
0.802100000000000	0.221763193085749\\
0.803100000000000	0.223972707238583\\
0.804100000000000	0.226196849038616\\
0.805100000000000	0.228435666745984\\
0.806100000000000	0.230689208620824\\
0.807100000000000	0.232957522923271\\
0.808100000000000	0.235240657913461\\
0.809100000000000	0.237538661851531\\
0.810100000000000	0.239851582997615\\
0.811100000000000	0.242179469611850\\
0.812100000000000	0.244522369954372\\
0.813100000000000	0.246880332285317\\
0.814100000000000	0.249253404864821\\
0.815100000000000	0.251641635953019\\
0.816100000000000	0.254045073810048\\
0.817100000000000	0.256463766696043\\
0.818100000000000	0.258897762871141\\
0.819100000000000	0.261347110595477\\
0.820100000000000	0.263811858129187\\
0.821100000000000	0.266292053732408\\
0.822100000000000	0.268787745665275\\
0.823100000000000	0.271298982187924\\
0.824100000000000	0.273825811560491\\
0.825100000000000	0.276368282043111\\
0.826100000000000	0.278926441895922\\
0.827100000000000	0.281500339379058\\
0.828100000000000	0.284090022752656\\
0.829100000000000	0.286695540276852\\
0.830100000000000	0.289316940211781\\
0.831100000000000	0.291954270817580\\
0.832100000000000	0.294607580354384\\
0.833100000000000	0.297276917082329\\
0.834100000000000	0.299962329261552\\
0.835100000000000	0.302663865152188\\
0.836100000000000	0.305381573014373\\
0.837100000000000	0.308115501108243\\
0.838100000000000	0.310865697693934\\
0.839100000000000	0.313632211031582\\
0.840100000000000	0.316415089381323\\
0.841100000000000	0.319214381003293\\
0.842100000000000	0.322030134157627\\
0.843100000000000	0.324862397104462\\
0.844100000000000	0.327711218103933\\
0.845100000000000	0.330576645416177\\
0.846100000000000	0.333458727301329\\
0.847100000000000	0.336357512019526\\
0.848100000000000	0.339273047830902\\
0.849100000000000	0.342205382995595\\
0.850100000000000	0.345154565773740\\
0.851100000000000	0.348120644425474\\
0.852100000000000	0.351103667210930\\
0.853100000000000	0.354103682390247\\
0.854100000000000	0.357120738223560\\
0.855100000000000	0.360154882971004\\
0.856100000000000	0.363206164892716\\
0.857100000000000	0.366274632248832\\
0.858100000000000	0.369360333299487\\
0.859100000000000	0.372463316304818\\
0.860100000000000	0.375583629524959\\
0.861100000000000	0.378721321220049\\
0.862100000000000	0.381876439650221\\
0.863100000000000	0.385049033075613\\
0.864100000000000	0.388239149756360\\
0.865100000000000	0.391446837952597\\
0.866100000000000	0.394672145924462\\
0.867100000000000	0.397915121932089\\
0.868100000000000	0.401175814235615\\
0.869100000000000	0.404454271095176\\
0.870100000000000	0.407750540770908\\
0.871100000000000	0.411064671522946\\
0.872100000000000	0.414396711611426\\
0.873100000000000	0.417746709296485\\
0.874100000000000	0.421114712838259\\
0.875100000000000	0.424500770496882\\
0.876100000000000	0.427904930532492\\
0.877100000000000	0.431327241205224\\
0.878100000000000	0.434767750775214\\
0.879100000000000	0.438226507502598\\
0.880100000000000	0.441703559647512\\
0.881100000000000	0.445198955470092\\
0.882100000000000	0.448712743230473\\
0.883100000000000	0.452244971188792\\
0.884100000000000	0.455795687605185\\
0.885100000000000	0.459364940739787\\
0.886100000000000	0.462952778852735\\
0.887100000000000	0.466559250204164\\
0.888100000000000	0.470184403054210\\
0.889100000000000	0.473828285663010\\
0.890100000000000	0.477490946290699\\
0.891100000000000	0.481172433197413\\
0.892100000000000	0.484872794643288\\
0.893100000000000	0.488592078888460\\
0.894100000000000	0.492330334193065\\
0.895100000000000	0.496087608817238\\
0.896100000000000	0.499863951021117\\
0.897100000000000	0.503659409064836\\
0.898100000000000	0.507474031208531\\
0.899100000000000	0.511307865712339\\
0.900100000000000	0.515160960836396\\
0.901100000000000	0.519033364840837\\
0.902100000000000	0.522925125985798\\
0.903100000000000	0.526836292531415\\
0.904100000000000	0.530766912737825\\
0.905100000000000	0.534717034865163\\
0.906100000000000	0.538686707173565\\
0.907100000000000	0.542675977923166\\
0.908100000000000	0.546684895374104\\
0.909100000000000	0.550713507786513\\
0.910100000000000	0.554761863420530\\
0.911100000000000	0.558830010536290\\
0.912100000000000	0.562917997393930\\
0.913100000000000	0.567025872253586\\
0.914100000000000	0.571153683375393\\
0.915100000000000	0.575301479019487\\
0.916100000000000	0.579469307446005\\
0.917100000000000	0.583657216915082\\
0.918100000000000	0.587865255686854\\
0.919100000000000	0.592093472021457\\
0.920100000000000	0.596341914179027\\
0.921100000000000	0.600610630419700\\
0.922100000000000	0.604899669003612\\
0.923100000000000	0.609209078190899\\
0.924100000000000	0.613538906241695\\
0.925100000000000	0.617889201416139\\
0.926100000000000	0.622260011974366\\
0.927100000000000	0.626651386176510\\
0.928100000000000	0.631063372282710\\
0.929100000000000	0.635496018553099\\
0.930100000000000	0.639949373247815\\
0.931100000000000	0.644423484626993\\
0.932100000000000	0.648918400950769\\
0.933100000000000	0.653434170479280\\
0.934100000000000	0.657970841472659\\
0.935100000000000	0.662528462191045\\
0.936100000000000	0.667107080894573\\
0.937100000000000	0.671706745843378\\
0.938100000000000	0.676327505297598\\
0.939100000000000	0.680969407517366\\
0.940100000000000	0.685632500762820\\
0.941100000000000	0.690316833294097\\
0.942100000000000	0.695022453371329\\
0.943100000000000	0.699749409254656\\
0.944100000000000	0.704497749204211\\
0.945100000000000	0.709267521480132\\
0.946100000000000	0.714058774342554\\
0.947100000000000	0.718871556051613\\
0.948100000000000	0.723705914867445\\
0.949100000000000	0.728561899050185\\
0.950100000000000	0.733439556859971\\
0.951100000000000	0.738338936556937\\
0.952100000000000	0.743260086401220\\
0.953100000000000	0.748203054652955\\
0.954100000000000	0.753167889572279\\
0.955100000000000	0.758154639419327\\
0.956100000000000	0.763163352454236\\
0.957100000000000	0.768194076937141\\
0.958100000000000	0.773246861128178\\
0.959100000000000	0.778321753287483\\
0.960100000000000	0.783418801675192\\
0.961100000000000	0.788538054551442\\
0.962100000000000	0.793679560176367\\
0.963100000000000	0.798843366810104\\
0.964100000000000	0.804029522712789\\
0.965100000000000	0.809238076144557\\
0.966100000000000	0.814469075365545\\
0.967100000000000	0.819722568635889\\
0.968100000000000	0.824998604215724\\
0.969100000000000	0.830297230365186\\
0.970100000000000	0.835618495344412\\
0.971100000000000	0.840962447413537\\
0.972100000000000	0.846329134832697\\
0.973100000000000	0.851718605862029\\
0.974100000000000	0.857130908761667\\
0.975100000000000	0.862566091791749\\
0.976100000000000	0.868024203212409\\
0.977100000000000	0.873505291283784\\
0.978100000000000	0.879009404266010\\
0.979100000000000	0.884536590419222\\
0.980100000000000	0.890086898003557\\
0.981100000000000	0.895660375279151\\
0.982100000000000	0.901257070506139\\
0.983100000000000	0.906877031944658\\
0.984100000000000	0.912520307854842\\
0.985100000000000	0.918186946496829\\
0.986100000000000	0.923876996130755\\
0.987100000000000	0.929590505016753\\
0.988100000000000	0.935327521414963\\
0.989100000000000	0.941088093585518\\
0.990100000000000	0.946872269788555\\
0.991100000000000	0.952680098284210\\
0.992100000000000	0.958511627332618\\
0.993100000000000	0.964366905193917\\
0.994100000000000	0.970245980128240\\
0.995100000000000	0.976148900395725\\
0.996100000000000	0.982075714256508\\
0.997100000000000	0.988026469970724\\
0.998100000000000	0.994001215798510\\
0.999100000000000	1\\
};

\coordinate (x0) at (axis cs:-0.01,0);
\node at (axis cs:0.1,-0.1) {\footnotesize\textcolor{white!15!black}{$W_{\max}$}};
\node at (axis cs:0.25,0.35) {\footnotesize\textcolor{white!15!black}{Steady state}};
\node at (axis cs:0.75,-0.35) {\footnotesize\textcolor{white!15!black}{Max probing}};
\node at (axis cs:0.1,-0.1) {\footnotesize\textcolor{white!15!black}{$W_{\max}$}};
\coordinate (x1) at (axis cs:1,0);

\coordinate (y0) at (axis cs:-0.01,0.25);
\coordinate (y1) at (axis cs:0.5,0.25);
\coordinate (y2) at (axis cs:0.5,-0.25);
\coordinate (y3) at (axis cs:1,-0.25);

 \draw[gray,-,line width=1pt,dashed] (x0) -- (x1);
 \draw[gray,-,line width=1pt,dashed] (y1) -- (y2);
  \draw[arrows={->}] (y0) -- (y1);
  \draw[arrows={->}] (y1) -- (y0); 
  \draw[arrows={->}] (y2) -- (y3);
  \draw[arrows={->}] (y3) -- (y2);


\end{axis}
\end{tikzpicture}

==> img/multipath_wifilte.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
log ticks with fixed point,
xmin=0.002,
xmax=1,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Fraction of late traffic (latency over 100 ms)},
ylabel near ticks,
ymin=0,
ymax=20,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Average throughput (Mb/s)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=violet, line width=0.8pt,  mark=x, mark size=2, mark repeat = 5, mark phase = 1]
  table[row sep=crcr]{%
0.141 7.163\\
};

\addplot [color=orange_D, line width=0.8pt,  mark=triangle*, mark size=1.5, mark repeat = 5, mark phase = 1]
  table[row sep=crcr]{%
0.129 4.672\\
};

\node at (axis cs:0.129,4.66) [anchor=north] {\footnotesize\textcolor{white!15!black}{Sprout}};

\node at (axis cs:0.129,14.53) [anchor=south] {\footnotesize\textcolor{white!15!black}{Verus}};

\addplot [color=green, line width=0.8pt,  mark=diamond*, mark size=1.5, mark repeat = 1, mark phase = 1]
  table[row sep=crcr]{%
0.007 3.223\\
0.009 3.894\\
0.013 4.389\\
0.018 5.139\\
0.026 6.436\\
0.039 7.425\\
0.058 8.2643\\
0.074 9.008\\
0.105 9.660\\
0.138 10.264\\
0.164 10.828\\
0.213 11.849\\
0.249 13.694\\
0.347 14.659\\
0.424 15.591\\
0.516 16.73\\
};

\addplot [color=blue, line width=0.8pt,  mark=star, mark size=1.8, mark repeat = 5, mark phase = 1]
  table[row sep=crcr]{%
0.988 5.406\\
};

\node at (axis cs:1,14) [anchor=east] {\footnotesize\textcolor{white!15!black}{MPTCP Balia}};

\addplot [color=magenta, line width=0.8pt,  mark=square, mark size=1.8, mark repeat = 5, mark phase = 1]
  table[row sep=crcr]{%
0.999 14.265\\
};

\node at (axis cs:1,5.5) [anchor=east] {\footnotesize\textcolor{white!15!black}{MPTCP Cubic}};


\addplot [color=red, line width=0.8pt,  mark=+, mark size=1.8, mark repeat = 5, mark phase = 1]
  table[row sep=crcr]{%
0.129 14.530\\
};

\node at (axis cs:0.141,7.18) [anchor=south] {\footnotesize\textcolor{white!15!black}{Vegas}};



\node at (axis cs:0.018,5.139) [anchor=south east] {\footnotesize\textcolor{white!15!black}{\gls{leap}}};


\end{axis}
\end{tikzpicture}

==> img/newreno.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1,
ticks=none,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Time},
ylabel near ticks,
ymin=0,
ymax=2000,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={CWND},
axis background/.style={fill=white},
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\scriptsize, at={(0.95,0.6)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=green,dash dot, line width=1.2pt]
  table[row sep=crcr]{%
0	1.07177346253629\\
0.00223214285714286	1.14869835499704\\
0.00446428571428571	1.23114441334492\\
0.00669642857142857	1.31950791077289\\
0.00892857142857143	1.41421356237310\\
0.0111607142857143	1.51571656651040\\
0.0133928571428571	1.62450479271247\\
0.0156250000000000	1.74110112659225\\
0.0178571428571429	1.86606598307361\\
0.0200892857142857	2\\
0.0223214285714286	2.14354692507259\\
0.0245535714285714	2.29739670999407\\
0.0267857142857143	2.46228882668983\\
0.0290178571428571	2.63901582154579\\
0.0312500000000000	2.82842712474619\\
0.0334821428571429	3.03143313302080\\
0.0357142857142857	3.24900958542494\\
0.0379464285714286	3.48220225318450\\
0.0401785714285714	3.73213196614723\\
0.0424107142857143	4\\
0.0446428571428571	4.28709385014517\\
0.0468750000000000	4.59479341998814\\
0.0491071428571429	4.92457765337967\\
0.0513392857142857	5.27803164309158\\
0.0535714285714286	5.65685424949238\\
0.0558035714285714	6.06286626604159\\
0.0580357142857143	6.49801917084989\\
0.0602678571428571	6.96440450636900\\
0.0625000000000000	7.46426393229446\\
0.0647321428571429	8.00000000000000\\
0.0669642857142857	8.57418770029035\\
0.0691964285714286	9.18958683997628\\
0.0714285714285714	9.84915530675933\\
0.0736607142857143	10.5560632861832\\
0.0758928571428571	11.3137084989848\\
0.0781250000000000	12.1257325320832\\
0.0803571428571429	12.9960383416998\\
0.0825892857142857	13.9288090127380\\
0.0848214285714286	14.9285278645889\\
0.0870535714285714	16\\
0.0892857142857143	17.1483754005807\\
0.0915178571428571	18.3791736799526\\
0.0937500000000000	19.6983106135187\\
0.0959821428571429	21.1121265723663\\
0.0982142857142857	22.6274169979695\\
0.100446428571429	24.2514650641664\\
0.102678571428571	25.9920766833995\\
0.104910714285714	27.8576180254760\\
0.107142857142857	29.8570557291778\\
0.109375000000000	32\\
0.111607142857143	34.2967508011614\\
0.113839285714286	36.7583473599051\\
0.116071428571429	39.3966212270373\\
0.118303571428571	42.2242531447326\\
0.120535714285714	45.2548339959390\\
0.122767857142857	48.5029301283327\\
0.125000000000000	51.9841533667991\\
0.127232142857143	55.7152360509519\\
0.129464285714286	59.7141114583557\\
0.131696428571429	64\\
0.133928571428571	68.5935016023228\\
0.136160714285714	73.5166947198102\\
0.138392857142857	78.7932424540746\\
0.140625000000000	84.4485062894653\\
0.142857142857143	90.5096679918781\\
0.145089285714286	97.0058602566655\\
0.147321428571429	103.968306733598\\
0.149553571428571	111.430472101904\\
0.151785714285714	119.428222916711\\
0.154017857142857	128\\
0.156250000000000	137.187003204646\\
0.158482142857143	147.033389439620\\
0.160714285714286	157.586484908149\\
0.162946428571429	168.897012578931\\
0.165178571428571	181.019335983756\\
0.167410714285714	194.011720513331\\
0.169642857142857	207.936613467196\\
0.171875000000000	222.860944203808\\
0.174107142857143	238.856445833423\\
0.176339285714286	256\\
0.178571428571429	274.374006409291\\
0.180803571428571	294.066778879241\\
0.183035714285714	315.172969816299\\
0.185267857142857	337.794025157861\\
0.187500000000000	362.038671967512\\
0.189732142857143	388.023441026662\\
0.191964285714286	415.873226934392\\
0.194196428571429	445.721888407616\\
0.196428571428571	477.712891666846\\
0.198660714285714	512\\
0.200892857142857	548.748012818582\\
0.203125000000000	588.133557758482\\
0.205357142857143	630.345939632598\\
0.207589285714286	675.588050315722\\
0.209821428571429	724.077343935025\\
0.212053571428571	776.046882053324\\
0.214285714285714	831.746453868785\\
0.216517857142857	891.443776815232\\
0.218750000000000	955.425783333691\\
0.220982142857143	1024\\};\addlegendentry{Slow start}

\addplot [color=cyan, line width=1.2pt]
  table[row sep=crcr]{%
0.220982142857143	1024\\
0.223214285714286	1026\\
0.225446428571429	1028\\
0.227678571428571	1030\\
0.229910714285714	1032\\
0.232142857142857	1034\\
0.234375000000000	1036\\
0.236607142857143	1038\\
0.238839285714286	1040\\
0.241071428571429	1042\\
0.243303571428571	1044\\
0.245535714285714	1046\\
0.247767857142857	1048\\
0.250000000000000	1050\\
0.252232142857143	1052\\
0.254464285714286	1054\\
0.256696428571429	1056\\
0.258928571428571	1058\\
0.261160714285714	1060\\
0.263392857142857	1062\\
0.265625000000000	1064\\
0.267857142857143	1066\\
0.270089285714286	1068\\
0.272321428571429	1070\\
0.274553571428571	1072\\
0.276785714285714	1074\\
0.279017857142857	1076\\
0.281250000000000	1078\\
0.283482142857143	1080\\
0.285714285714286	1082\\
0.287946428571429	1084\\
0.290178571428571	1086\\
0.292410714285714	1088\\
0.294642857142857	1090\\
0.296875000000000	1092\\
0.299107142857143	1094\\
0.301339285714286	1096\\
0.303571428571429	1098\\
0.305803571428571	1100\\
0.308035714285714	1102\\
0.310267857142857	1104\\
0.312500000000000	1106\\
0.314732142857143	1108\\
0.316964285714286	1110\\
0.319196428571429	1112\\
0.321428571428571	1114\\
0.323660714285714	1116\\
0.325892857142857	1118\\
0.328125000000000	1120\\
0.330357142857143	1122\\
0.332589285714286	1124\\
0.334821428571429	1126\\
0.337053571428571	1128\\
0.339285714285714	1130\\
0.341517857142857	1132\\
0.343750000000000	1134\\
0.345982142857143	1136\\
0.348214285714286	1138\\
0.350446428571429	1140\\
0.352678571428571	1142\\
0.354910714285714	1144\\
0.357142857142857	1146\\
0.359375000000000	1148\\
0.361607142857143	1150\\
0.363839285714286	1152\\
0.366071428571429	1154\\
0.368303571428571	1156\\
0.370535714285714	1158\\
0.372767857142857	1160\\
0.375000000000000	1162\\
0.377232142857143	1164\\
0.379464285714286	1166\\
0.381696428571429	1168\\
0.383928571428571	1170\\
0.386160714285714	1172\\
0.388392857142857	1174\\
0.390625000000000	1176\\
0.392857142857143	1178\\
0.395089285714286	1180\\
0.397321428571429	1182\\
0.399553571428571	1184\\
0.401785714285714	1186\\
0.404017857142857	1188\\
0.406250000000000	1190\\
0.408482142857143	1192\\
0.410714285714286	1194\\
0.412946428571429	1196\\
0.415178571428571	1198\\
0.417410714285714	1200\\
0.419642857142857	1202\\
0.421875000000000	1204\\
0.424107142857143	1206\\
0.426339285714286	1208\\
0.428571428571429	1210\\
0.430803571428571	1212\\
0.433035714285714	1214\\
0.435267857142857	1216\\
0.437500000000000	1218\\
0.439732142857143	1220\\
0.441964285714286	1222\\
0.444196428571429	1224\\};\addlegendentry{Congestion avoidance}
\addplot [color=orange,dash dot dot, line width=1.2pt]
  table[row sep=crcr]{%
0.444196428571429	1224\\
0.446428571428571	612\\};\addlegendentry{Fast recovery}
\addplot [color=red,dashed, line width=1.2pt]
  table[row sep=crcr]{%
  0.669642857142857	812\\
0.671875000000000	1\\};\addlegendentry{Reset}

\addplot [color=black,dotted, line width=0.4pt]
  table[row sep=crcr]{%
  0	1024\\
  0.446428571428571	1024\\
  0.446428571428571	612\\
  0.671875000000000	612\\
  0.671875000000000	406\\
  1			406\\
};\addlegendentry{Slow start threshold}

\addplot [color=cyan, line width=1.2pt]
  table[row sep=crcr]{%
0.446428571428571	612\\
0.448660714285714	614\\
0.450892857142857	616\\
0.453125000000000	618\\
0.455357142857143	620\\
0.457589285714286	622\\
0.459821428571429	624\\
0.462053571428571	626\\
0.464285714285714	628\\
0.466517857142857	630\\
0.468750000000000	632\\
0.470982142857143	634\\
0.473214285714286	636\\
0.475446428571429	638\\
0.477678571428571	640\\
0.479910714285714	642\\
0.482142857142857	644\\
0.484375000000000	646\\
0.486607142857143	648\\
0.488839285714286	650\\
0.491071428571429	652\\
0.493303571428571	654\\
0.495535714285714	656\\
0.497767857142857	658\\
0.500000000000000	660\\
0.502232142857143	662\\
0.504464285714286	664\\
0.506696428571429	666\\
0.508928571428571	668\\
0.511160714285714	670\\
0.513392857142857	672\\
0.515625000000000	674\\
0.517857142857143	676\\
0.520089285714286	678\\
0.522321428571429	680\\
0.524553571428571	682\\
0.526785714285714	684\\
0.529017857142857	686\\
0.531250000000000	688\\
0.533482142857143	690\\
0.535714285714286	692\\
0.537946428571429	694\\
0.540178571428571	696\\
0.542410714285714	698\\
0.544642857142857	700\\
0.546875000000000	702\\
0.549107142857143	704\\
0.551339285714286	706\\
0.553571428571429	708\\
0.555803571428571	710\\
0.558035714285714	712\\
0.560267857142857	714\\
0.562500000000000	716\\
0.564732142857143	718\\
0.566964285714286	720\\
0.569196428571429	722\\
0.571428571428571	724\\
0.573660714285714	726\\
0.575892857142857	728\\
0.578125000000000	730\\
0.580357142857143	732\\
0.582589285714286	734\\
0.584821428571429	736\\
0.587053571428571	738\\
0.589285714285714	740\\
0.591517857142857	742\\
0.593750000000000	744\\
0.595982142857143	746\\
0.598214285714286	748\\
0.600446428571429	750\\
0.602678571428571	752\\
0.604910714285714	754\\
0.607142857142857	756\\
0.609375000000000	758\\
0.611607142857143	760\\
0.613839285714286	762\\
0.616071428571429	764\\
0.618303571428571	766\\
0.620535714285714	768\\
0.622767857142857	770\\
0.625000000000000	772\\
0.627232142857143	774\\
0.629464285714286	776\\
0.631696428571429	778\\
0.633928571428571	780\\
0.636160714285714	782\\
0.638392857142857	784\\
0.640625000000000	786\\
0.642857142857143	788\\
0.645089285714286	790\\
0.647321428571429	792\\
0.649553571428571	794\\
0.651785714285714	796\\
0.654017857142857	798\\
0.656250000000000	800\\
0.658482142857143	802\\
0.660714285714286	804\\
0.662946428571429	806\\
0.665178571428571	808\\
0.667410714285714	810\\
0.669642857142857	812\\};
\addplot [color=green,dash dot, line width=1.2pt]
  table[row sep=crcr]{%
  0.671875000000000	1\\
0.674107142857143	1.07177346253629\\
0.676339285714286	1.14869835499704\\
0.678571428571429	1.23114441334492\\
0.680803571428571	1.31950791077289\\
0.683035714285714	1.41421356237310\\
0.685267857142857	1.51571656651040\\
0.687500000000000	1.62450479271247\\
0.689732142857143	1.74110112659225\\
0.691964285714286	1.86606598307361\\
0.694196428571429	2\\
0.696428571428571	2.14354692507259\\
0.698660714285714	2.29739670999407\\
0.700892857142857	2.46228882668983\\
0.703125000000000	2.63901582154579\\
0.705357142857143	2.82842712474619\\
0.707589285714286	3.03143313302080\\
0.709821428571429	3.24900958542494\\
0.712053571428571	3.48220225318450\\
0.714285714285714	3.73213196614723\\
0.716517857142857	4\\
0.718750000000000	4.28709385014517\\
0.720982142857143	4.59479341998814\\
0.723214285714286	4.92457765337967\\
0.725446428571429	5.27803164309158\\
0.727678571428571	5.65685424949238\\
0.729910714285714	6.06286626604159\\
0.732142857142857	6.49801917084989\\
0.734375000000000	6.96440450636900\\
0.736607142857143	7.46426393229446\\
0.738839285714286	8.00000000000000\\
0.741071428571429	8.57418770029035\\
0.743303571428571	9.18958683997628\\
0.745535714285714	9.84915530675933\\
0.747767857142857	10.5560632861832\\
0.750000000000000	11.3137084989848\\
0.752232142857143	12.1257325320832\\
0.754464285714286	12.9960383416998\\
0.756696428571429	13.9288090127380\\
0.758928571428571	14.9285278645889\\
0.761160714285714	16\\
0.763392857142857	17.1483754005807\\
0.765625000000000	18.3791736799526\\
0.767857142857143	19.6983106135187\\
0.770089285714286	21.1121265723663\\
0.772321428571429	22.6274169979695\\
0.774553571428571	24.2514650641664\\
0.776785714285714	25.9920766833995\\
0.779017857142857	27.8576180254760\\
0.781250000000000	29.8570557291778\\
0.783482142857143	32\\
0.785714285714286	34.2967508011614\\
0.787946428571429	36.7583473599051\\
0.790178571428571	39.3966212270373\\
0.792410714285714	42.2242531447326\\
0.794642857142857	45.2548339959390\\
0.796875000000000	48.5029301283327\\
0.799107142857143	51.9841533667991\\
0.801339285714286	55.7152360509519\\
0.803571428571429	59.7141114583557\\
0.805803571428571	64\\
0.808035714285714	68.5935016023228\\
0.810267857142857	73.5166947198103\\
0.812500000000000	78.7932424540746\\
0.814732142857143	84.4485062894653\\
0.816964285714286	90.5096679918781\\
0.819196428571429	97.0058602566655\\
0.821428571428571	103.968306733598\\
0.823660714285714	111.430472101904\\
0.825892857142857	119.428222916711\\
0.828125000000000	128\\
0.830357142857143	137.187003204646\\
0.832589285714286	147.033389439620\\
0.834821428571429	157.586484908149\\
0.837053571428571	168.897012578930\\
0.839285714285714	181.019335983756\\
0.841517857142857	194.011720513331\\
0.843750000000000	207.936613467196\\
0.845982142857143	222.860944203808\\
0.848214285714286	238.856445833423\\
0.850446428571429	256\\
0.852678571428571	274.374006409291\\
0.854910714285714	294.066778879241\\
0.857142857142857	315.172969816298\\
0.859375000000000	337.794025157861\\
0.861607142857143	362.038671967512\\
0.863839285714286	388.023441026662\\
0.866071428571429	415.873226934392\\
};


\addplot [color=cyan, line width=1.2pt]
  table[row sep=crcr]{%
0.868303571428571	417.873226934392\\
0.870535714285714	419.873226934392\\
0.872767857142857	421.873226934392\\
0.875000000000000	423.873226934392\\
0.877232142857143	425.873226934392\\
0.879464285714286	427.873226934392\\
0.881696428571429	429.873226934392\\
0.883928571428571	431.873226934392\\
0.886160714285714	433.873226934392\\
0.888392857142857	435.873226934392\\
0.890625000000000	437.873226934392\\
0.892857142857143	439.873226934392\\
0.895089285714286	441.873226934392\\
0.897321428571429	443.873226934392\\
0.899553571428571	445.873226934392\\
0.901785714285714	447.873226934392\\
0.904017857142857	449.873226934392\\
0.906250000000000	451.873226934392\\
0.908482142857143	453.873226934392\\
0.910714285714286	455.873226934392\\
0.912946428571429	457.873226934392\\
0.915178571428571	459.873226934392\\
0.917410714285714	461.873226934392\\
0.919642857142857	463.873226934392\\
0.921875000000000	465.873226934392\\
0.924107142857143	467.873226934392\\
0.926339285714286	469.873226934392\\
0.928571428571429	471.873226934392\\
0.930803571428571	473.873226934392\\
0.933035714285714	475.873226934392\\
0.935267857142857	477.873226934392\\
0.937500000000000	479.873226934392\\
0.939732142857143	481.873226934392\\
0.941964285714286	483.873226934392\\
0.944196428571429	485.873226934392\\
0.946428571428571	487.873226934392\\
0.948660714285714	489.873226934392\\
0.950892857142857	491.873226934392\\
0.953125000000000	493.873226934392\\
0.955357142857143	495.873226934392\\
0.957589285714286	497.873226934392\\
0.959821428571429	499.873226934392\\
0.962053571428571	501.873226934392\\
0.964285714285714	503.873226934392\\
0.966517857142857	505.873226934392\\
0.968750000000000	507.873226934392\\
0.970982142857143	509.873226934392\\
0.973214285714286	511.873226934392\\
0.975446428571429	513.873226934392\\
0.977678571428571	515.873226934392\\
0.979910714285714	517.873226934392\\
0.982142857142857	519.873226934392\\
0.984375000000000	521.873226934392\\
0.986607142857143	523.873226934392\\
0.988839285714286	525.873226934392\\
0.991071428571429	527.873226934392\\
0.993303571428571	529.873226934392\\
0.995535714285714	531.873226934392\\
0.997767857142857	533.873226934392\\
1	535.873226934392\\
};


% \coordinate (x0) at (axis cs:-0.01,0);
% \node at (axis cs:0.1,-0.1) {\footnotesize\textcolor{white!15!black}{$W_{\max}$}};
% \node at (axis cs:0.25,0.35) {\footnotesize\textcolor{white!15!black}{Steady state}};
% \node at (axis cs:0.75,-0.35) {\footnotesize\textcolor{white!15!black}{Max probing}};
% \node at (axis cs:0.1,-0.1) {\footnotesize\textcolor{white!15!black}{$W_{\max}$}};
% \coordinate (x1) at (axis cs:1,0);
% 
% \coordinate (y0) at (axis cs:-0.01,0.25);
% \coordinate (y1) at (axis cs:0.5,0.25);
% \coordinate (y2) at (axis cs:0.5,-0.25);
% \coordinate (y3) at (axis cs:1,-0.25);
% 
%  \draw[gray,-,line width=1pt,dashed] (x0) -- (x1);
%  \draw[gray,-,line width=1pt,dashed] (y1) -- (y2);
%   \draw[arrows={->}] (y0) -- (y1);
%   \draw[arrows={->}] (y1) -- (y0); 
%   \draw[arrows={->}] (y2) -- (y3);
%   \draw[arrows={->}] (y3) -- (y2);


\end{axis}
\end{tikzpicture}

==> img/quic-conn-setup.tex <==
\begin{tikzpicture}[auto]

 \node at (0,0)[rectangle,draw,name=cbeg1] {Client};
 \node at (1,0)[rectangle,draw,name=sbeg1] {Server};
 \node at (0.5,-3.2)[rectangle,name=lab1] {TCP+TLS1.2};
 \node at (0.5,-2.7)[rectangle,draw,name=time1] {3RTT};
 \coordinate (send1) at(1,-3); 
 \coordinate (cend1) at(0,-3); 
 \coordinate (c11) at(0,-0.4); 
 \coordinate (s11) at(1,-0.7);
 \coordinate (c12) at(0,-1);   
 \coordinate (s12) at(1,-1.3); 
 \coordinate (c13) at(0,-1.6);    
 \coordinate (s13) at(1,-1.9); 
 \coordinate (c14) at(0,-2.2);  
 \coordinate (s14) at(1,-2.5);  
 
  \node at (3,0.5)[rectangle,name=label] {First connection};
  \node at (3,-4)[rectangle,name=label] {Subsequent connections};

 
  \node at (2.5,0)[rectangle,draw,name=cbeg2] {Client};
 \node at (3.5,0)[rectangle,draw,name=sbeg2] {Server};
 \node at (3,-3.2)[rectangle,name=lab2] {TCP+TLS1.3};
 \node at (3,-2.7)[rectangle,draw,name=time2] {2RTT};
 \coordinate (send2) at(3.5,-3); 
 \coordinate (cend2) at(2.5,-3); 
 \coordinate (c21) at(2.5,-0.4); 
 \coordinate (s21) at(3.5,-0.7);
 \coordinate (c22) at(2.5,-1);   
 \coordinate (s22) at(3.5,-1.3); 
 \coordinate (c23) at(2.5,-1.6);    
 \coordinate (s23) at(3.5,-1.9); 
 \coordinate (c24) at(2.5,-2.2);  
 \coordinate (s24) at(3.5,-2.5); 
 
   \node at (5,0)[rectangle,draw,name=cbeg3] {Client};
 \node at (6,0)[rectangle,draw,name=sbeg3] {Server};
 \node at (5.5,-3.2)[rectangle,name=lab3] {QUIC+TLS1.3};
 \node at (5.5,-2.7)[rectangle,draw,name=time3] {1RTT};
 \coordinate (send3) at(6,-3); 
 \coordinate (cend3) at(5,-3); 
 \coordinate (c31) at(5,-0.4); 
 \coordinate (s31) at(6,-0.7);
 \coordinate (s32) at(6,-1.3); 
 \coordinate (c32) at(5,-1); 
 \coordinate (s33) at(6,-1.3); 
 
   \node at (0,-4.5)[rectangle,draw,name=cbeg4] {Client};
 \node at (1,-4.5)[rectangle,draw,name=sbeg4] {Server};
 \node at (0.5,-7.7)[rectangle,name=lab4] {TCP+TLS1.2};
 \node at (0.5,-7.2)[rectangle,draw,name=time4] {1RTT};
 \coordinate (send4) at(1,-7.5); 
 \coordinate (cend4) at(0,-7.5); 
 \coordinate (c41) at(0,-4.9); 
 \coordinate (s41) at(1,-5.2);
 \coordinate (c42) at(0,-5.5);   
 \coordinate (s42) at(1,-5.8); 
 \coordinate (c43) at(0,-6.1);    
 \coordinate (s43) at(1,-6.4); 
 \coordinate (c44) at(0,-6.7);  
 \coordinate (s44) at(1,-7); 
 
   \node at (2.5,-4.5)[rectangle,draw,name=cbeg5] {Client};
 \node at (3.5,-4.5)[rectangle,draw,name=sbeg5] {Server};
 \node at (3,-7.7)[rectangle,name=lab5] {TCP+TLS1.3};
 \node at (3,-7.2)[rectangle,draw,name=time5] {1RTT};
 \coordinate (send5) at(3.5,-7.5); 
 \coordinate (cend5) at(2.5,-7.5); 
 \coordinate (c51) at(2.5,-4.9); 
 \coordinate (s51) at(3.5,-5.2);
 \coordinate (c52) at(2.5,-5.5);   
 \coordinate (s52) at(3.5,-5.8); 
 \coordinate (c53) at(2.5,-6.1);    
 \coordinate (s53) at(3.5,-6.4); 
 \coordinate (c54) at(2.5,-6.7);  
 \coordinate (s54) at(3.5,-7); 
 
 
   \node at (5,-4.5)[rectangle,draw,name=cbeg6] {Client};
 \node at (6,-4.5)[rectangle,draw,name=sbeg6] {Server};
 \node at (5.5,-7.7)[rectangle,name=lab6] {QUIC+TLS1.3};
 \node at (5.5,-7.2)[rectangle,draw,name=time6] {0RTT};
 \coordinate (send6) at(6,-7.5); 
 \coordinate (cend6) at(5,-7.5); 
 \coordinate (c61) at(5,-4.9); 
 \coordinate (s61) at(6,-5.2);
 
 \draw[-] (cend1) to (cbeg1.south);
 \draw[-] (send1) to (sbeg1.south);
 \draw[blue,arrows={->}] (c11) -- (s11);
 \draw[blue,arrows={->}] (s11) -- (c12);
 \draw[arrows={->}] (c12) -- (s12);
 \draw[arrows={->}] (s12) -- (c13);
 \draw[arrows={->}] (c13) -- (s13);
 \draw[arrows={->}] (s13) -- (c14);
 \draw[red,arrows={->}] (c14) -- (s14);
 
  \draw[-] (cend2) to (cbeg2.south);
 \draw[-] (send2) to (sbeg2.south);
 \draw[blue,arrows={->}] (c21) -- (s21);
 \draw[blue,arrows={->}] (s21) -- (c22);
 \draw[arrows={->}] (c22) -- (s22);
 \draw[arrows={->}] (s22) -- (c23);
 \draw[red,arrows={->}] (c23) -- (s23);

  \draw[-] (cend3) to (cbeg3.south);
 \draw[-] (send3) to (sbeg3.south);
 \draw[blue,arrows={->}] (c31) -- (s31);
 \draw[blue,arrows={->}] (s31) -- (c32);
  \draw[red,arrows={->}] (c32) -- (s33);
  
    \draw[-] (cend4) to (cbeg4.south);
 \draw[-] (send4) to (sbeg4.south);
 \draw[blue,arrows={->}] (c41) -- (s41);
 \draw[blue,arrows={->}] (s41) -- (c42);
 \draw[arrows={->}] (c42) -- (s42);
 \draw[arrows={->}] (s42) -- (c43);
 \draw[red,arrows={->}] (c43) -- (s43);
 
  \draw[-] (cend5) to (cbeg5.south);
 \draw[-] (send5) to (sbeg5.south);
  \draw[blue,arrows={->}] (c51) -- (s51);
 \draw[blue,arrows={->}] (s51) -- (c52);
 \draw[red,arrows={->}] (c52) -- (s52);  
 
 \draw[-] (cend6) to (cbeg6.south);
 \draw[-] (send6) to (sbeg6.south);
 \draw[red,arrows={->}] (c61) -- (s61);

\end{tikzpicture}
}
